Generalized non-crossing Partitions and Buildings

For any finite Coxeter group $W$ of rank $n$ we show that the order complex of the lattice of non-crossing partitions $\mathrm{NC}(W)$ embeds as a connected chamber subcomplex into a spherical building of type $A_{n-1}$. We use this to give a new proof of the fact that the non-crossing partition lattice in type $A_n$ is supersolvable for all $n$ and show that in case $B_n$, this is only the case if $n<4$. We also obtain a lower bound on the radius of the Hurwitz graph $H(W)$ in all types and re-prove that in type $A_n$ the radius is ${n \choose 2}$.

==> B3_aptm.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'B3_aptm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{579.83527916bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3970602)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{B3_aptm.pdf}}%
  \end{picture}%
\endgroup%


==> F2-Geb.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F2-Geb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{945.42528551bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54598893)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{F2-Geb.pdf}}%
    \put(0.37203662,0.52){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle e_1 \rangle$}}}%
    \put(0.46029761,0.52){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle e_1, e_2 \rangle$}}}%
    \put(0.59607549,0.47163814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle e_1+e_2 \rangle$}}}%
    \put(0.69383993,0.26898973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle e_1+e_3 \rangle$}}}%
    \put(0.66899815,0.38162513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle e_1+e_2, e_1+e_3 \rangle$}}}%
    \put(0.66899815,0.15604062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle e_2, e_1+e_3 \rangle$}}}%
    \put(0.59687685,0.06514889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle e_2 \rangle$}}}%
    \put(0.27551757,0.014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle e_2+e_3 \rangle$}}}%
    \put(0.49270164,0.014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle e_2, e_3 \rangle$}}}%
    \put(0.11572994,0.06317445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle e_1, e_2+e_3 \rangle$}}}%
    \put(0.18485119,0.37877191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle e_3 \rangle$}}}%
    \put(0.00783794,0.15318746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle e_1+e_2+e_3 \rangle$}}}%
    \put(0.01794944,0.26582287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle e_1+e_2, e_3 \rangle$}}}%
    \put(0.20818693,0.46966366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle e_1, e_3 \rangle$}}}%
  \end{picture}%
\endgroup%


==> adj_chambers.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adj_chambers.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.8675149bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67091466)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adj_chambers.pdf}}%
    \put(0.01915433,0.61033687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1t_2$}}}%
    \put(0.51639821,0.56113867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1t_2t_3$}}}%
    \put(0.78542267,0.32615402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1t_3$}}}%
    \put(0.53369446,0.03283593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1\cdot t_2t_3t_2$}}}%
    \put(0.20367167,0.15581855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.28807009,0.41399882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.45181955,0.18614521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_2C$}}}%
    \put(0.5872213,0.34587872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma'_2C$}}}%
  \end{picture}%
\endgroup%


==> aptms_cont_B2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'aptms_cont_B2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{369.73354927bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64230768)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{aptms_cont_B2.pdf}}%
    \put(0.02105888,0.5910381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{chamber $D$}}}%
    \put(0.02604249,0.2181443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apartments containing $D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{aptms_cont_B2.pdf}}%
  \end{picture}%
\endgroup%


==> chambers2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chambers2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{571.37270345bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17381552)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{chambers2.pdf}}%
    \put(0.06726732,0.12041944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.01354337,0.04672486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.18212231,0.04663099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.11405314,0.08132185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{chambers2.pdf}}%
    \put(0.24944053,0.08043521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rightsquigarrow$}}}%
  \end{picture}%
\endgroup%


==> ex_swap_trees3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ex_swap_trees3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{918.2381121bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16813177)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ex_swap_trees3.pdf}}%
    \put(0.0368721,0.06402511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ex_swap_trees3.pdf}}%
    \put(0.20498389,0.06402511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ex_swap_trees3.pdf}}%
    \put(0.40235395,0.1421103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.39501402,0.06402511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ex_swap_trees3.pdf}}%
    \put(0.22208334,0.0150648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_i$}}}%
    \put(0.24773783,0.1421103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.05197535,0.1421103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.71942649,0.01179756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_i'=\sigma_i^{-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ex_swap_trees3.pdf}}%
    \put(0.68137182,0.14211003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.75101997,0.06402477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ex_swap_trees3.pdf}}%
    \put(0.96188572,0.14211003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.94070638,0.06402477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ex_swap_trees3.pdf}}%
    \put(0.54641074,0.14211003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.53907096,0.06402477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ex_swap_trees3.pdf}}%
  \end{picture}%
\endgroup%


==> gap_change.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gap_change.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{561.64572557bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21303006)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gap_change.pdf}}%
    \put(0.15313243,0.17612395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_1$}}}%
    \put(0.03037455,0.17612395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_2$}}}%
    \put(0.01377792,0.0888485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_3$}}}%
    \put(0.09781031,0.01807438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gap_change.pdf}}%
    \put(0.38450605,0.15513971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_2$}}}%
    \put(0.29513221,0.17612396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_1$}}}%
    \put(0.27853559,0.08884852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_3$}}}%
    \put(0.36256798,0.01807439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gap_change.pdf}}%
    \put(0.63762696,0.12194643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_3$}}}%
    \put(0.55988979,0.17612396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_1$}}}%
    \put(0.5432932,0.08884852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_2$}}}%
    \put(0.62732561,0.01807439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gap_change.pdf}}%
    \put(0.92451335,0.10019915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_4$}}}%
    \put(0.82464758,0.17612396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_1$}}}%
    \put(0.80805095,0.08884852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_2$}}}%
    \put(0.89208329,0.01807439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_3$}}}%
    \put(0.20578531,0.09993038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rightarrow$}}}%
    \put(0.47054296,0.09993038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rightarrow$}}}%
    \put(0.7353006,0.09993038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gap_change.pdf}}%
  \end{picture}%
\endgroup%


==> label_change.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'label_change.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.02836197bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20107853)%
    \put(0.21963972,0.09432405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rightarrow$}}}%
    \put(0.1445413,0.16624298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_1$}}}%
    \put(0.17578231,0.08386391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_2$}}}%
    \put(0.01300495,0.08386391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_4$}}}%
    \put(0.0923229,0.01706036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{label_change.pdf}}%
    \put(0.39752147,0.16624298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_4$}}}%
    \put(0.42876246,0.08386391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_2$}}}%
    \put(0.26598511,0.08386391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_1$}}}%
    \put(0.34530306,0.01706036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{label_change.pdf}}%
    \put(0.65050158,0.16624298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_4$}}}%
    \put(0.68174261,0.08386391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_1$}}}%
    \put(0.51896527,0.08386391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_2$}}}%
    \put(0.59828321,0.01706036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{label_change.pdf}}%
    \put(0.9034817,0.16624298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_2$}}}%
    \put(0.93472273,0.08386391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_1$}}}%
    \put(0.77194535,0.08386391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_4$}}}%
    \put(0.85126332,0.01706036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{label_change.pdf}}%
    \put(0.47261987,0.09432405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rightarrow$}}}%
    \put(0.7255994,0.09432405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rightarrow$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{label_change.pdf}}%
  \end{picture}%
\endgroup%


==> spanning.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spanning.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552.07705432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35272467)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spanning.pdf}}%
    \put(0.01785409,0.14412189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.21603856,0.31086171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.22348531,0.14412189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{spanning.pdf}}%
    \put(0.73868766,0.14412189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.93687214,0.31086171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.94431889,0.14412189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{spanning.pdf}}%
    \put(0.09868306,0.24044583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.12488282,0.18552335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{spanning.pdf}}%
    \put(0.37827086,0.14412189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.5764553,0.31086171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.58390209,0.14412189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{spanning.pdf}}%
    \put(0.45394422,0.17616549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.53018465,0.23179893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.82742517,0.18308231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.82623953,0.24423235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.29445191,0.24578851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_i$}}}%
    \put(0.65486859,0.24578851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_i$}}}%
    \put(0.48686605,0.03461725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_i$}}}%
  \end{picture}%
\endgroup%

